Multiple-scattering T-matrix simulations for nanophotonics: symmetries and periodic lattices

The multiple scattering method T-matrix (MSTMM) can be used to solve the electromagnetic response of systems consisting of many compact scatterers, retaining a good level of accuracy while using relatively few degrees of freedom, largely surpassing other methods in the number of scatterers it can deal with. Here we extend the method to infinite periodic structures using Ewald-type lattice summation, and we exploit the possible symmetries of the structure to further improve its efficiency, so that systems containing tens of thousands of particles can be studied with relative ease. We release a modern implementation of the method, including the theoretical improvements presented here, under GNU General Public Licence.

==> orbits.tex <==
\tikzstyle{orbit1}=[rectangle,draw=blue!50,fill=blue!20]
\tikzstyle{orbit2}=[rectangle,draw=green!50,fill=green!20]
\begin{tikzpicture}
	\draw (-4,0) -- (4,0);
	\draw (0,-2) -- (0,2);

	\node (O) at (0,0) [circle, draw=red!50,fill=red!20] {O};


		\node (A) at (-3.0,0.5) [orbit1] {A};
		\node (B) at (3.0,0.5) [orbit1] {B};
		\node (C) at (3.0,-0.5) [orbit1] {C};
		\node (D) at (-3.0,-0.5) [orbit1] {D};

		\node (E) at (0,-1) [orbit2] {E};
		\node (F) at (0,1)  [orbit2] {F};

	\draw [->] (A) to (B);
	\draw [->] (A) to [bend right=18] (C);
	\draw [->] (A) to (D);

	\draw [<->] (E.east) to [bend right=30] (F.east);


\end{tikzpicture}

